Real and Virtual Nucleon Compton Scattering in the Perturbative Limit

We present the results of calculations analyzing nucleon Compton scattering to lowest order using perturbative QCD (pQCD) methods. Two scenarios are considered: (1) the incoming photon is real; and (2) the incoming photon is virtual. The case of a real photon has been previously analyzed at least 5 times using pQCD, but no two results are in agreement. Here it is shown that our result agrees with that of Brooks and Dixon published in 2000. The case of a virtual photon has been previously analyzed only once using pQCD. However, doubt has been cast on the validity of that result. The results presented here for virtual photon are believed to be more reliable. Some consideration is given of how to compare these results with experiment. Following the lead of Brooks and Dixon, for the proton, this involves normalizing the cross section using the Dirac proton form factor, which we also calculate. Finally, there is a comparison of our results with recent experiments.

==> (inline-0) <==
\begin{tabular}{lllllllllll}
\hline
angle &R=1.00 &R=1.25 &R=1.50 &R=1.75 &R=2.00 &R=1.00 &R=1.25 &R=1.50 &R=1.75 &R=2.00\\
\hline
$\uparrow$ to $\uparrow$&Real&&&&&Imag\\
\hline
20&-8.88e-01&7.41e+00&7.28e+00&5.93e+00&4.64e+00&5.11e+00&4.77e+00&1.29e+00&-4.96e-01&-1.30e+00\\
40&-6.48e-02&4.74e-01&4.79e-01&4.09e-01&3.41e-01&2.81e-01&2.91e-01&8.26e-02&-2.58e-02&-7.55e-02\\
60&-1.47e-02&1.10e-01&1.19e-01&1.14e-01&1.10e-01&4.09e-02&5.42e-02&1.66e-02&-3.54e-03&-1.30e-02\\
80&-4.58e-03&4.89e-02&5.70e-02&6.14e-02&6.62e-02&5.22e-03&1.52e-02&5.09e-03&-5.47e-04&-3.26e-03\\
100&-9.46e-04&3.08e-02&3.74e-02&4.28e-02&4.86e-02&-2.95e-03&5.13e-03&1.94e-03&3.56e-05&-8.81e-04\\
120&8.29e-04&2.33e-02&2.80e-02&3.24e-02&3.72e-02&-5.41e-03&2.55e-03&1.19e-03&3.90e-04&-4.72e-05\\
140&1.38e-03&2.14e-02&2.48e-02&2.70e-02&2.94e-02&-7.66e-03&4.72e-03&2.67e-03&1.52e-03&9.33e-04\\
160&1.05e-04&3.60e-02&4.29e-02&4.04e-02&3.79e-02&-2.42e-02&2.05e-02&1.20e-02&7.13e-03&4.54e-03\\
\hline
$\uparrow$ to $\downarrow$&Real&&&&&Imag\\
\hline
20&2.90e-04&-2.29e-02&-2.13e-02&-1.51e-02&-9.32e-03&-1.24e-01&-5.01e-02&-1.51e-02&4.06e-04&7.19e-03\\
40&2.11e-04&-1.97e-03&-7.46e-04&1.82e-03&4.42e-03&-3.36e-02&-1.34e-02&-4.21e-03&-1.54e-04&1.65e-03\\
60&2.40e-04&5.07e-03&7.08e-03&9.96e-03&1.31e-02&-1.72e-02&-6.61e-03&-2.26e-03&-3.16e-04&5.71e-04\\
80&2.98e-04&9.82e-03&1.28e-02&1.64e-02&2.04e-02&-1.21e-02&-4.43e-03&-1.79e-03&-5.73e-04&1.37e-05\\
100&4.14e-04&1.29e-02&1.63e-02&2.04e-02&2.49e-02&-1.07e-02&-4.27e-03&-2.54e-03&-1.58e-03&-1.01e-03\\
120&7.74e-04&1.41e-02&1.77e-02&2.14e-02&2.55e-02&-1.22e-02&-9.22e-03&-8.47e-03&-7.07e-03&-5.75e-03\\
140&2.41e-03&1.35e-02&1.66e-02&1.94e-02&2.24e-02&-1.95e-02&-5.42e-02&-5.70e-02&-5.01e-02&-4.20e-02\\
160&1.74e-02&1.08e-02&1.63e-02&1.76e-02&1.81e-02&-5.75e-02&-8.87e-01&-9.39e-01&-8.23e-01&-6.88e-01\\
\hline
$\downarrow$ to $\uparrow$&Real&&&&&Imag\\
\hline
20&2.05e-04&-1.75e-02&-2.17e-02&-2.02e-02&-1.74e-02&-1.24e-01&-7.05e-02&-4.21e-02&-2.60e-02&-1.65e-02\\
40&8.03e-06&1.05e-05&9.27e-06&7.32e-06&6.09e-06&-3.36e-02&-1.86e-02&-1.11e-02&-6.82e-03&-4.33e-03\\
60&5.00e+01&5.00e+01&5.00e+01&5.00e+01&5.00e+01&-1.72e-02&-8.99e-03&-5.33e-03&-3.28e-03&-2.09e-03\\
80&2.66e-04&-2.39e-03&-2.98e-03&-2.78e-03&-2.40e-03&-1.21e-02&-5.73e-03&-3.36e-03&-2.06e-03&-1.31e-03\\
100&2.13e-06&2.87e-06&2.39e-06&2.38e-06&1.80e-06&-1.07e-02&-4.33e-03&-2.49e-03&-1.52e-03&-9.60e-04\\
120&9.00e+01&9.00e+01&9.00e+01&9.00e+01&9.00e+01&-1.22e-02&-3.76e-03&-2.06e-03&-1.23e-03&-7.70e-04\\
140&5.20e-04&-1.63e-03&-1.94e-03&-1.79e-03&-1.54e-03&-1.95e-02&-3.75e-03&-1.84e-03&-1.05e-03&-6.34e-04\\
160&4.36e-06&3.29e-06&3.23e-06&2.63e-06&2.21e-06&-5.75e-02&-4.64e-03&-1.78e-03&-8.64e-04&-4.65e-04\\
\hline
$\downarrow$ to $\downarrow$&Real&&&&&Imag\\
\hline
20&-8.14e-01&1.87e+00&2.05e+00&1.77e+00&1.46e+00&-5.72e+00&8.00e-01&7.40e-01&4.29e-01&2.05e-01\\
40&-4.34e-02&1.39e-01&1.51e-01&1.33e-01&1.14e-01&-4.45e-01&3.94e-02&4.37e-02&2.64e-02&1.31e-02\\
60&-3.25e-03&4.05e-02&4.19e-02&3.76e-02&3.24e-02&-1.24e-01&3.38e-03&7.42e-03&4.85e-03&2.52e-03\\
80&4.22e-03&1.89e-02&1.75e-02&1.42e-02&1.04e-02&-6.21e-02&-1.57e-03&1.49e-03&1.17e-03&6.19e-04\\
100&8.45e-03&9.62e-03&6.79e-03&3.06e-03&-8.28e-04&-4.47e-02&-2.61e-03&-1.07e-04&1.01e-04&1.69e-05\\
120&1.46e-02&5.07e-03&1.35e-03&-2.62e-03&-6.52e-03&-4.26e-02&-2.86e-03&-7.02e-04&-3.55e-04&-2.82e-04\\
140&2.93e-02&3.66e-03&-4.19e-04&-3.90e-03&-7.33e-03&-5.40e-02&-2.71e-03&-9.14e-04&-6.02e-04&-4.92e-04\\
160&9.04e-02&4.35e-03&7.65e-04&-1.84e-03&-4.15e-03&-1.12e-01&-1.57e-03&-6.73e-04&-6.48e-04&-6.24e-04\\
\hline
L to $\uparrow$&Real&&&&&Imag\\
\hline
20&&-1.19e-01&-9.28e-02&-5.94e-02&-3.35e-02&&2.48e-01&3.14e-01&3.00e-01&2.70e-01\\
40&&-1.54e-02&-1.21e-02&-7.81e-03&-4.45e-03&&3.08e-02&4.01e-02&3.87e-02&3.49e-02\\
60&&-4.75e-03&-3.77e-03&-2.45e-03&-1.41e-03&&8.83e-03&1.23e-02&1.20e-02&1.09e-02\\
80&&-1.97e-03&-1.59e-03&-1.03e-03&-5.82e-04&&3.38e-03&5.42e-03&5.40e-03&4.93e-03\\
100&&-7.62e-04&-6.34e-04&-3.91e-04&-1.86e-04&&1.30e-03&2.89e-03&2.98e-03&2.74e-03\\
120&&1.20e-04&8.62e-05&1.29e-04&1.72e-04&&2.40e-04&1.76e-03&1.89e-03&1.74e-03\\
140&&1.16e-03&1.04e-03&9.11e-04&7.51e-04&&-2.62e-04&1.37e-03&1.45e-03&1.29e-03\\
160&&2.09e-03&2.84e-03&2.54e-03&2.09e-03&&7.99e-04&2.49e-03&2.08e-03&1.55e-03\\
\hline
L to $\downarrow$&Real&&&&&Imag\\
\hline
20&&-5.08e-02&-5.56e-03&1.28e-02&1.86e-02&&-3.21e-01&-2.12e-01&-1.51e-01&-1.15e-01\\
40&&-7.32e-03&-1.04e-03&1.61e-03&2.52e-03&&-4.46e-02&-2.85e-02&-1.98e-02&-1.48e-02\\
60&&-2.58e-03&-4.31e-04&5.25e-04&8.78e-04&&-1.61e-02&-9.74e-03&-6.50e-03&-4.69e-03\\
80&&-1.14e-03&-1.45e-04&3.29e-04&5.10e-04&&-9.19e-03&-5.25e-03&-3.32e-03&-2.29e-03\\
100&&-2.32e-04&1.82e-04&3.98e-04&4.71e-04&&-7.28e-03&-3.93e-03&-2.37e-03&-1.56e-03\\
120&&9.97e-04&8.03e-04&7.45e-04&6.74e-04&&-7.47e-03&-3.86e-03&-2.26e-03&-1.45e-03\\
140&&3.71e-03&2.31e-03&1.70e-03&1.33e-03&&-9.41e-03&-4.71e-03&-2.74e-03&-1.77e-03\\
160&&1.17e-02&6.72e-03&4.64e-03&3.39e-03&&-1.36e-02&-6.49e-03&-3.81e-03&-2.55e-03\\
\end{tabular}
\begin{tabular}{lllllllllll}
\hline
angle &R=1.00 &R=1.25 &R=1.50 &R=1.75 &R=2.00 &R=1.00 &R=1.25 &R=1.50 &R=1.75 &R=2.00\\
\hline
$\uparrow$ to $\uparrow$&Real&&&&&Imag\\
\hline
20&-2.01e-01&-1.47e-02&-3.31e-03&2.32e-03&1.29e-02&-7.16e-02&-3.82e-02&-5.34e-02&-4.80e-02&-3.83e-02\\
40&-1.41e-02&2.67e-02&3.68e-02&4.72e-02&5.85e-02&-5.83e-03&-2.21e-03&-3.16e-03&-2.89e-03&-2.34e-03\\
60&-3.39e-03&2.70e-02&3.61e-02&4.57e-02&5.61e-02&-1.78e-03&-3.94e-04&-5.61e-04&-5.23e-04&-4.32e-04\\
80&-1.37e-03&2.43e-02&3.23e-02&4.09e-02&5.01e-02&-1.03e-03&-1.29e-04&-1.52e-04&-1.38e-04&-1.14e-04\\
100&-6.78e-04&2.04e-02&2.72e-02&3.44e-02&4.19e-02&-8.94e-04&-9.74e-05&-6.83e-05&-4.86e-05&-3.42e-05\\
120&-1.79e-04&1.60e-02&2.11e-02&2.67e-02&3.27e-02&-1.00e-03&-1.43e-04&-9.21e-05&-5.32e-05&-2.77e-05\\
140&8.75e-04&1.12e-02&1.45e-02&1.82e-02&2.22e-02&-1.14e-03&-2.30e-04&-2.26e-04&-1.53e-04&-1.11e-04\\
160&5.15e-03&7.39e-03&8.03e-03&9.28e-03&1.10e-02&1.53e-03&1.29e-04&-5.28e-04&-5.52e-04&-5.61e-04\\
\hline
$\uparrow$ to $\downarrow$&Real&&&&&Imag\\
\hline
20&-6.62e-05&2.57e-03&2.65e-03&2.63e-03&2.73e-03&-4.11e-04&-3.88e-04&-7.43e-04&-7.46e-04&-6.36e-04\\
40&-7.25e-05&3.96e-03&5.03e-03&6.17e-03&7.41e-03&-1.19e-04&-8.51e-05&-1.77e-04&-1.82e-04&-1.56e-04\\
60&-8.45e-05&7.22e-03&9.35e-03&1.17e-02&1.43e-02&-7.97e-05&-3.20e-05&-7.40e-05&-7.74e-05&-6.71e-05\\
80&-1.00e-04&1.04e-02&1.36e-02&1.70e-02&2.08e-02&-9.24e-05&-2.00e-05&-4.13e-05&-4.19e-05&-3.59e-05\\
100&-1.13e-04&1.23e-02&1.60e-02&2.02e-02&2.47e-02&-1.50e-04&-2.99e-05&-3.89e-05&-3.23e-05&-2.27e-05\\
120&-7.45e-05&1.22e-02&1.60e-02&2.01e-02&2.45e-02&-2.85e-04&-7.18e-05&-6.87e-05&-5.13e-05&-3.22e-05\\
140&2.59e-04&9.82e-03&1.27e-02&1.60e-02&1.95e-02&-5.60e-04&-1.79e-04&-1.90e-04&-1.46e-04&-9.11e-05\\
160&2.35e-03&6.01e-03&6.82e-03&8.23e-03&1.01e-02&-4.12e-04&-4.30e-04&-7.19e-04&-6.83e-04&-4.77e-04\\
\hline
$\downarrow$ to $\uparrow$&Real&&&&&Imag\\
\hline
20&-6.65e-05&-7.01e-04&-6.57e-04&-4.85e-04&-3.37e-04&-4.11e-04&-7.00e-04&-2.27e-04&-5.01e-06&8.19e-05\\
40&6.46e-07&9.30e-07&7.22e-07&5.21e-07&3.41e-07&-1.19e-04&-1.69e-04&-5.77e-05&-4.40e-06&1.71e-05\\
60&5.00e+01&5.00e+01&5.00e+01&5.00e+01&5.00e+01&-7.96e-05&-7.03e-05&-2.56e-05&-3.79e-06&5.37e-06\\
80&-8.17e-05&-8.31e-05&-6.92e-05&-5.04e-05&-3.58e-05&-9.24e-05&-3.65e-05&-1.35e-05&-2.96e-06&1.90e-06\\
100&1.63e-07&2.43e-07&1.91e-07&1.37e-07&1.07e-07&-1.50e-04&-2.43e-05&-7.89e-06&-2.00e-06&2.07e-07\\
120&9.00e+01&9.00e+01&9.00e+01&9.00e+01&9.00e+01&-2.85e-04&-2.70e-05&-6.28e-06&-1.91e-06&-9.78e-08\\
140&-1.03e-04&-4.88e-05&-2.68e-05&-1.73e-05&-1.16e-05&-5.59e-04&-4.68e-05&-1.08e-05&-4.19e-06&-2.48e-06\\
160&2.65e-07&2.58e-07&2.47e-07&1.86e-07&1.30e-07&-4.08e-04&-5.72e-05&-1.74e-05&-8.94e-06&-6.87e-06\\
\hline
$\downarrow$ to $\downarrow$&Real&&&&&Imag\\
\hline
20&-1.93e-01&3.52e-02&4.73e-02&3.83e-02&3.15e-02&6.23e-02&5.65e-02&-2.25e-03&-2.05e-02&-2.34e-02\\
40&-1.20e-02&2.10e-02&2.29e-02&2.34e-02&2.37e-02&3.33e-03&3.72e-03&1.83e-04&-9.92e-04&-1.24e-03\\
60&-2.36e-03&1.54e-02&1.55e-02&1.50e-02&1.41e-02&4.82e-04&8.08e-04&1.48e-04&-9.74e-05&-1.67e-04\\
80&-7.41e-04&9.54e-03&8.33e-03&6.57e-03&4.24e-03&7.76e-05&2.99e-04&1.02e-04&1.64e-05&-1.58e-05\\
100&-3.12e-04&4.29e-03&2.24e-03&-5.13e-04&-3.60e-03&-2.02e-05&1.55e-04&7.61e-05&3.56e-05&1.60e-05\\
120&-1.63e-04&7.12e-04&-1.75e-03&-4.85e-03&-8.16e-03&-8.94e-05&9.62e-05&5.98e-05&3.67e-05&2.35e-05\\
140&-3.40e-05&-1.03e-03&-3.26e-03&-5.76e-03&-8.59e-03&-2.36e-04&4.75e-05&4.02e-05&2.98e-05&2.22e-05\\
160&7.02e-04&-1.08e-03&-2.35e-03&-3.76e-03&-5.39e-03&-4.88e-04&-3.59e-05&-2.83e-06&5.81e-06&9.29e-06\\
\hline
L to $\uparrow$&Real&&&&&Imag\\
\hline
20&&3.86e-03&1.80e-03&8.63e-04&4.35e-04&&2.39e-03&9.91e-04&4.73e-04&2.59e-04\\
40&&5.17e-04&2.16e-04&8.71e-05&3.17e-05&&2.82e-04&1.24e-04&6.64e-05&4.32e-05\\
60&&1.75e-04&5.88e-05&1.17e-05&-6.22e-06&&6.36e-05&3.00e-05&1.90e-05&1.57e-05\\
80&&9.21e-05&2.00e-05&-7.87e-06&-1.72e-05&&6.45e-08&-6.26e-07&1.66e-06&4.72e-06\\
100&&6.48e-05&5.03e-06&-1.83e-05&-2.56e-05&&-3.96e-05&-2.37e-05&-1.32e-05&-5.29e-06\\
120&&5.54e-05&-3.25e-06&-2.89e-05&-3.73e-05&&-8.72e-05&-5.72e-05&-3.73e-05&-2.22e-05\\
140&&4.13e-05&-7.50e-06&-4.31e-05&-5.69e-05&&-1.66e-04&-1.27e-04&-9.26e-05&-6.38e-05\\
160&&-7.51e-05&1.50e-05&-3.22e-05&-7.42e-05&&-2.70e-04&-2.88e-04&-2.52e-04&-1.99e-04\\
\hline
L to $\downarrow$&Real&&&&&Imag\\
\hline
20&&-5.16e-03&-6.58e-03&-6.78e-03&-6.42e-03&&-4.04e-03&-4.58e-03&-3.97e-03&-3.18e-03\\
40&&-6.35e-04&-8.11e-04&-8.37e-04&-7.92e-04&&-4.53e-04&-5.35e-04&-4.73e-04&-3.83e-04\\
60&&-1.78e-04&-2.31e-04&-2.40e-04&-2.28e-04&&-1.01e-04&-1.34e-04&-1.24e-04&-1.03e-04\\
80&&-6.38e-05&-8.88e-05&-9.37e-05&-9.01e-05&&-1.42e-05&-3.53e-05&-3.76e-05&-3.36e-05\\
100&&-2.01e-05&-3.73e-05&-4.17e-05&-4.08e-05&&2.53e-05&5.75e-06&-2.04e-06&-4.51e-06\\
120&&-1.21e-06&-1.71e-05&-2.16e-05&-2.16e-05&&6.15e-05&3.49e-05&2.22e-05&1.56e-05\\
140&&-1.42e-05&-2.46e-05&-2.60e-05&-2.40e-05&&1.25e-04&6.94e-05&4.75e-05&3.68e-05\\
160&&-1.78e-04&-9.53e-05&-8.12e-05&-7.28e-05&&2.88e-04&1.31e-04&7.48e-05&5.57e-05\\
\end{tabular}
\begin{tabular}{lllllllllll}
\hline
angle &R=1.00 &R=1.25 &R=1.50 &R=1.75 &R=2.00 &R=1.00 &R=1.25 &R=1.50 &R=1.75 &R=2.00\\
\hline
$\uparrow$ to $\uparrow$&Real&&&&&Imag\\
\hline
20&-1.50e+00&1.67e+00&1.24e+00&6.67e-01&2.89e-01&1.60e+00&7.71e-01&-4.64e-01&-7.73e-01&-7.60e-01\\
40&-9.85e-02&1.25e-01&1.10e-01&8.60e-02&7.40e-02&8.52e-02&4.82e-02&-2.55e-02&-4.49e-02&-4.47e-02\\
60&-2.03e-02&4.41e-02&4.92e-02&5.24e-02&5.86e-02&1.14e-02&9.07e-03&-4.13e-03&-7.85e-03&-7.97e-03\\
80&-6.35e-03&2.92e-02&3.60e-02&4.27e-02&5.05e-02&9.92e-04&2.34e-03&-1.09e-03&-2.12e-03&-2.19e-03\\
100&-2.17e-03&2.29e-02&2.90e-02&3.53e-02&4.21e-02&-1.07e-03&4.72e-04&-4.88e-04&-7.83e-04&-7.84e-04\\
120&-4.87e-04&1.86e-02&2.31e-02&2.78e-02&3.32e-02&-1.42e-03&-1.52e-04&-3.67e-04&-4.19e-04&-4.04e-04\\
140&4.54e-04&1.54e-02&1.79e-02&2.05e-02&2.36e-02&-1.47e-03&-4.13e-05&-2.05e-04&-2.50e-04&-2.43e-04\\
160&2.45e-03&1.15e-02&1.07e-02&1.02e-02&1.12e-02&-1.35e-03&2.26e-03&7.83e-04&1.38e-05&1.88e-04\\
\hline
$\uparrow$ to $\downarrow$&Real&&&&&Imag\\
\hline
20&-5.31e-04&8.81e-03&3.04e-03&1.77e-04&-5.94e-04&2.48e-02&4.52e-06&-4.73e-03&-3.97e-03&-2.42e-03\\
40&-5.92e-04&5.60e-03&5.29e-03&5.70e-03&6.70e-03&6.68e-03&3.68e-04&-1.09e-03&-1.01e-03&-6.60e-04\\
60&-6.87e-04&7.91e-03&9.56e-03&1.16e-02&1.41e-02&3.33e-03&5.16e-04&-3.63e-04&-4.34e-04&-3.21e-04\\
80&-8.48e-04&1.05e-02&1.37e-02&1.70e-02&2.08e-02&2.14e-03&6.93e-04&-2.87e-05&-1.88e-04&-1.77e-04\\
100&-1.09e-03&1.17e-02&1.58e-02&2.02e-02&2.48e-02&1.54e-03&9.74e-04&2.70e-04&1.77e-05&-5.46e-05\\
120&-1.41e-03&9.87e-03&1.48e-02&1.95e-02&2.44e-02&1.07e-03&1.45e-03&7.02e-04&3.26e-04&1.51e-04\\
140&-1.73e-03&2.01e-03&7.74e-03&1.34e-02&1.83e-02&4.75e-04&2.12e-03&1.49e-03&9.69e-04&6.39e-04\\
160&-1.65e-03&-2.65e-02&-1.64e-02&-5.42e-03&2.45e-03&-1.36e-06&-1.23e-03&1.41e-03&2.41e-03&2.17e-03\\
\hline
$\downarrow$ to $\uparrow$&Real&&&&&Imag\\
\hline
20&-5.41e-04&1.62e-02&1.14e-02&5.96e-03&2.35e-03&2.48e-02&9.04e-03&-1.81e-03&-5.06e-03&-5.39e-03\\
40&2.39e-06&2.20e-06&1.32e-06&2.63e-06&2.40e-06&6.68e-03&2.47e-03&-4.54e-04&-1.34e-03&-1.43e-03\\
60&5.00e+01&5.00e+01&5.00e+01&5.00e+01&5.00e+01&3.32e-03&1.27e-03&-2.04e-04&-6.57e-04&-7.12e-04\\
80&-6.84e-04&2.36e-03&1.48e-03&5.77e-04&9.56e-06&2.14e-03&8.86e-04&-1.16e-04&-4.31e-04&-4.74e-04\\
100&8.19e-07&6.81e-07&3.90e-07&7.85e-07&8.44e-07&1.54e-03&7.56e-04&-7.08e-05&-3.40e-04&-3.83e-04\\
120&9.00e+01&9.00e+01&9.00e+01&9.00e+01&9.00e+01&1.07e-03&7.77e-04&-3.04e-05&-3.02e-04&-3.54e-04\\
140&-1.07e-03&1.69e-03&7.93e-04&-4.81e-06&-4.59e-04&4.83e-04&1.01e-03&4.10e-05&-2.83e-04&-3.55e-04\\
160&1.94e-06&1.04e-06&5.90e-07&7.91e-07&9.55e-07&2.49e-05&1.91e-03&2.10e-04&-2.48e-04&-3.50e-04\\
\hline
$\downarrow$ to $\downarrow$&Real&&&&&Imag\\
\hline
20&-1.51e+00&1.48e-01&5.06e-02&-8.34e-02&-1.52e-01&-1.83e+00&-4.70e-01&-5.45e-01&-4.71e-01&-3.67e-01\\
40&-9.87e-02&2.85e-02&2.40e-02&1.65e-02&1.27e-02&-1.46e-01&-3.24e-02&-3.53e-02&-3.02e-02&-2.35e-02\\
60&-1.99e-02&1.73e-02&1.61e-02&1.40e-02&1.22e-02&-4.19e-02&-7.72e-03&-7.54e-03&-6.32e-03&-4.89e-03\\
80&-5.27e-03&1.06e-02&8.82e-03&6.44e-03&3.78e-03&-2.15e-02&-3.24e-03&-2.77e-03&-2.25e-03&-1.73e-03\\
100&2.50e-04&5.28e-03&2.77e-03&-3.62e-04&-3.65e-03&-1.54e-02&-1.87e-03&-1.44e-03&-1.13e-03&-8.69e-04\\
120&4.57e-03&1.99e-03&-1.03e-03&-4.49e-03&-7.99e-03&-1.35e-02&-1.14e-03&-8.93e-04&-7.29e-04&-5.77e-04\\
140&1.07e-02&6.84e-04&-2.15e-03&-5.07e-03&-8.16e-03&-1.31e-02&-9.57e-05&-3.66e-04&-4.46e-04&-4.26e-04\\
160&2.11e-02&-1.63e-05&-8.58e-04&-2.53e-03&-4.46e-03&-1.61e-02&2.29e-03&9.79e-04&2.64e-04&-6.90e-05\\
\hline
L to $\uparrow$&Real&&&&&Imag\\
\hline
20&&-6.09e-02&-4.49e-02&-3.06e-02&-2.08e-02&&2.12e-02&1.82e-02&1.65e-02&1.43e-02\\
40&&-7.81e-03&-5.80e-03&-4.00e-03&-2.77e-03&&2.87e-03&2.21e-03&1.97e-03&1.70e-03\\
60&&-2.43e-03&-1.83e-03&-1.28e-03&-9.09e-04&&1.02e-03&6.32e-04&5.33e-04&4.58e-04\\
80&&-1.12e-03&-8.51e-04&-6.15e-04&-4.49e-04&&5.79e-04&2.61e-04&1.92e-04&1.61e-04\\
100&&-6.93e-04&-5.22e-04&-3.89e-04&-2.95e-04&&4.32e-04&1.28e-04&6.71e-05&5.20e-05\\
120&&-5.61e-04&-4.18e-04&-3.24e-04&-2.57e-04&&3.19e-04&2.74e-05&-1.92e-05&-1.98e-05\\
140&&-5.24e-04&-4.00e-04&-3.28e-04&-2.94e-04&&-3.68e-05&-1.93e-04&-1.82e-04&-1.45e-04\\
160&&-7.08e-05&-1.44e-04&-3.04e-04&-3.66e-04&&-1.67e-03&-9.14e-04&-6.77e-04&-5.06e-04\\
\hline
L to $\downarrow$&Real&&&&&Imag\\
\hline
20&&-8.13e-02&-4.95e-02&-3.27e-02&-2.33e-02&&2.96e-02&3.64e-02&3.18e-02&2.66e-02\\
40&&-1.12e-02&-6.68e-03&-4.36e-03&-3.08e-03&&3.21e-03&4.46e-03&3.96e-03&3.32e-03\\
60&&-3.84e-03&-2.25e-03&-1.44e-03&-1.01e-03&&5.87e-04&1.23e-03&1.14e-03&9.69e-04\\
80&&-1.96e-03&-1.13e-03&-7.11e-04&-4.93e-04&&-1.31e-04&3.95e-04&4.29e-04&3.79e-04\\
100&&-1.19e-03&-6.92e-04&-4.41e-04&-3.09e-04&&-5.42e-04&1.70e-05&1.27e-04&1.41e-04\\
120&&-6.16e-04&-4.20e-04&-2.95e-04&-2.26e-04&&-9.82e-04&-2.98e-04&-9.76e-05&-2.36e-05\\
140&&4.08e-04&8.25e-06&-1.24e-04&-1.57e-04&&-1.52e-03&-7.28e-04&-4.10e-04&-2.47e-04\\
160&&3.57e-03&1.43e-03&4.75e-04&4.10e-05&&-1.31e-03&-1.37e-03&-1.07e-03&-7.78e-04\\
\end{tabular}
\begin{tabular}{lllllllllll}
\hline
angle &R=1.00 &R=1.25 &R=1.50 &R=1.75 &R=2.00 &R=1.00 &R=1.25 &R=1.50 &R=1.75 &R=2.00\\
\hline
$\uparrow$ to $\uparrow$&Real&&&&&Imag\\
\hline
20&-2.52e+00&-8.13e-01&-1.42e+00&-1.18e+00&-7.43e-01&7.48e-01&-5.30e-01&-7.85e-02&5.15e-01&7.63e-01\\
40&-1.71e-01&-3.22e-02&-5.54e-02&-2.99e-02&7.43e-03&3.72e-02&-3.33e-02&-5.17e-03&3.15e-02&4.70e-02\\
60&-3.86e-02&1.20e-02&1.68e-02&2.96e-02&4.46e-02&3.87e-03&-6.66e-03&-1.08e-03&5.95e-03&8.94e-03\\
80&-1.45e-02&1.77e-02&2.58e-02&3.54e-02&4.56e-02&-5.18e-04&-2.07e-03&-3.00e-04&1.76e-03&2.61e-03\\
100&-7.47e-03&1.65e-02&2.41e-02&3.16e-02&3.92e-02&-1.21e-03&-6.16e-04&9.77e-05&7.38e-04&9.58e-04\\
120&-5.04e-03&1.39e-02&1.84e-02&2.36e-02&2.95e-02&-1.24e-03&1.58e-04&5.89e-04&6.57e-04&5.58e-04\\
140&-4.44e-03&2.17e-02&1.03e-02&9.57e-03&1.40e-02&-1.23e-03&4.58e-04&1.31e-03&1.24e-03&9.64e-04\\
160&-8.52e-03&3.09e-01&6.25e-02&-2.33e-02&-2.76e-02&1.39e-03&-2.01e-03&4.70e-04&2.01e-03&2.36e-03\\
\hline
$\uparrow$ to $\downarrow$&Real&&&&&Imag\\
\hline
20&-1.02e-04&4.41e-03&1.29e-02&1.46e-02&1.38e-02&-1.78e-02&-1.20e-03&7.69e-04&-1.10e-03&-2.28e-03\\
40&-1.36e-04&4.57e-03&7.72e-03&9.36e-03&1.04e-02&-4.83e-03&-4.09e-04&1.58e-04&-3.06e-04&-6.09e-04\\
60&-1.50e-04&7.67e-03&1.07e-02&1.33e-02&1.59e-02&-2.53e-03&-2.70e-04&5.11e-05&-1.55e-04&-2.98e-04\\
80&-1.54e-04&1.10e-02&1.44e-02&1.81e-02&2.21e-02&-1.87e-03&-2.30e-04&3.21e-05&-8.42e-05&-1.80e-04\\
100&-9.73e-05&1.37e-02&1.69e-02&2.14e-02&2.63e-02&-1.82e-03&-2.22e-04&7.29e-05&2.18e-06&-8.51e-05\\
120&2.03e-04&1.77e-02&1.86e-02&2.28e-02&2.83e-02&-2.22e-03&-2.61e-04&2.18e-04&1.99e-04&9.97e-05\\
140&1.10e-03&4.68e-02&3.19e-02&3.23e-02&3.82e-02&-3.03e-03&-5.65e-04&5.28e-04&7.54e-04&6.58e-04\\
160&2.26e-04&5.81e-01&3.52e-01&2.71e-01&2.62e-01&-5.32e-03&-2.33e-03&1.28e-04&1.93e-03&2.59e-03\\
\hline
$\downarrow$ to $\uparrow$&Real&&&&&Imag\\
\hline
20&-1.36e-04&-8.94e-04&2.53e-03&3.19e-03&2.64e-03&-1.78e-02&-3.82e-03&-1.87e-03&-2.58e-03&-3.13e-03\\
40&3.26e-06&4.77e-06&3.16e-06&2.30e-06&1.57e-06&-4.83e-03&-9.66e-04&-4.62e-04&-6.59e-04&-8.10e-04\\
60&5.00e+01&5.00e+01&5.00e+01&5.00e+01&5.00e+01&-2.53e-03&-4.37e-04&-1.98e-04&-3.02e-04&-3.82e-04\\
80&-1.46e-04&-1.49e-04&4.10e-04&4.92e-04&3.81e-04&-1.87e-03&-2.54e-04&-1.01e-04&-1.75e-04&-2.33e-04\\
100&1.09e-06&1.93e-06&1.23e-06&9.22e-07&6.04e-07&-1.82e-03&-1.78e-04&-4.83e-05&-1.12e-04&-1.64e-04\\
120&9.00e+01&9.00e+01&9.00e+01&9.00e+01&9.00e+01&-2.22e-03&-1.67e-04&-1.17e-05&-7.03e-05&-1.24e-04\\
140&-8.10e-05&-3.35e-04&2.35e-04&3.20e-04&2.16e-04&-3.01e-03&-2.22e-04&-2.89e-06&-4.43e-05&-1.02e-04\\
160&2.07e-06&2.63e-06&1.85e-06&1.17e-06&8.26e-07&-5.14e-03&-7.36e-05&-6.90e-06&-7.82e-05&-1.30e-04\\
\hline
$\downarrow$ to $\downarrow$&Real&&&&&Imag\\
\hline
20&-2.48e+00&-6.50e-01&-4.90e-01&-3.72e-01&-2.59e-01&-8.76e-01&-6.07e-02&-8.17e-02&1.40e-03&5.77e-02\\
40&-1.60e-01&-2.27e-02&-1.08e-02&-2.18e-03&5.50e-03&-7.19e-02&-4.68e-03&-5.18e-03&8.06e-05&3.57e-03\\
60&-3.25e-02&6.54e-03&8.87e-03&1.00e-02&1.05e-02&-2.13e-02&-1.43e-03&-1.17e-03&-5.53e-05&6.52e-04\\
80&-1.00e-02&6.84e-03&6.31e-03&5.05e-03&3.16e-03&-1.10e-02&-8.25e-04&-5.17e-04&-1.04e-04&1.43e-04\\
100&-3.07e-03&3.45e-03&1.60e-03&-1.01e-03&-3.96e-03&-7.78e-03&-6.14e-04&-3.44e-04&-1.31e-04&-8.14e-06\\
120&4.08e-04&7.32e-04&-1.76e-03&-4.88e-03&-8.18e-03&-6.66e-03&-4.27e-04&-2.29e-04&-1.17e-04&-5.70e-05\\
140&3.15e-03&-5.14e-04&-2.85e-03&-5.43e-03&-8.34e-03&-6.67e-03&-1.32e-04&-5.49e-08&1.04e-05&-2.54e-06\\
160&5.50e-03&-6.45e-04&-1.90e-03&-3.29e-03&-4.93e-03&-1.26e-02&8.78e-05&4.31e-04&4.00e-04&2.89e-04\\
\hline
L to $\uparrow$&Real&&&&&Imag\\
\hline
20&&-2.40e-03&2.75e-03&-2.30e-03&-8.17e-03&&3.94e-02&2.86e-02&1.74e-02&1.24e-02\\
40&&-1.58e-04&4.75e-04&-2.18e-04&-1.01e-03&&4.75e-03&3.49e-03&2.07e-03&1.44e-03\\
60&&4.98e-05&2.31e-04&-1.09e-05&-2.78e-04&&1.29e-03&9.78e-04&5.55e-04&3.69e-04\\
80&&1.01e-04&1.74e-04&4.74e-05&-8.75e-05&&4.34e-04&3.74e-04&2.00e-04&1.23e-04\\
100&&1.07e-04&1.51e-04&7.45e-05&-5.75e-06&&1.06e-04&1.66e-04&9.11e-05&5.48e-05\\
120&&4.09e-05&9.31e-05&7.10e-05&3.26e-05&&-9.78e-05&8.65e-05&8.23e-05&6.98e-05\\
140&&-1.90e-04&-1.54e-04&-8.79e-05&-3.39e-05&&-4.20e-04&2.67e-07&1.47e-04&1.89e-04\\
160&&2.46e-04&-9.92e-04&-1.04e-03&-7.79e-04&&-1.64e-03&-8.72e-04&-7.23e-05&3.68e-04\\
\hline
L to $\downarrow$&Real&&&&&Imag\\
\hline
20&&-1.43e-01&-1.22e-01&-9.89e-02&-7.95e-02&&-3.63e-02&-2.48e-02&-1.65e-02&-1.15e-02\\
40&&-1.91e-02&-1.62e-02&-1.31e-02&-1.05e-02&&-5.03e-03&-3.36e-03&-2.22e-03&-1.52e-03\\
60&&-6.32e-03&-5.32e-03&-4.27e-03&-3.43e-03&&-1.86e-03&-1.20e-03&-7.76e-04&-5.25e-04\\
80&&-3.08e-03&-2.59e-03&-2.08e-03&-1.66e-03&&-1.16e-03&-7.22e-04&-4.62e-04&-3.08e-04\\
100&&-1.81e-03&-1.55e-03&-1.26e-03&-1.01e-03&&-1.06e-03&-6.57e-04&-4.23e-04&-2.84e-04\\
120&&-1.03e-03&-9.49e-04&-7.99e-04&-6.67e-04&&-1.22e-03&-7.89e-04&-5.26e-04&-3.66e-04\\
140&&-1.19e-04&-2.63e-04&-2.99e-04&-2.89e-04&&-1.58e-03&-1.06e-03&-7.33e-04&-5.32e-04\\
160&&1.93e-03&1.14e-03&7.25e-04&5.28e-04&&-2.33e-03&-1.45e-03&-9.46e-04&-6.64e-04\\
\end{tabular}
\begin{tabular}{lllllllllll}
\hline
angle &R=1.00 &R=1.25 &R=1.50 &R=1.75 &R=2.00 &R=1.00 &R=1.25 &R=1.50 &R=1.75 &R=2.00\\
\hline
$\uparrow$ to $\uparrow$&Real&&&&&Imag\\
\hline
20&-1.29e-01&-4.93e-01&-2.09e-01&-4.37e-02&2.91e-02&-3.02e-01&1.71e-01&3.58e-01&3.28e-01&2.52e-01\\
40&-8.94e-03&-6.11e-02&-5.29e-02&-5.18e-02&-5.69e-02&-2.05e-02&9.18e-03&2.18e-02&2.04e-02&1.59e-02\\
60&-2.60e-03&-3.50e-02&-4.04e-02&-4.74e-02&-5.65e-02&-4.84e-03&1.22e-03&4.06e-03&3.99e-03&3.20e-03\\
80&-1.48e-03&-2.77e-02&-3.44e-02&-4.21e-02&-5.07e-02&-2.24e-03&1.05e-05&1.12e-03&1.22e-03&1.03e-03\\
100&-1.26e-03&-2.26e-02&-2.87e-02&-3.54e-02&-4.26e-02&-1.84e-03&-3.69e-04&2.61e-04&4.26e-04&4.10e-04\\
120&-1.16e-03&-1.78e-02&-2.28e-02&-2.80e-02&-3.37e-02&-2.46e-03&-7.06e-04&-1.89e-04&2.15e-05&1.09e-04\\
140&-5.98e-04&-1.28e-02&-1.66e-02&-2.02e-02&-2.40e-02&-4.61e-03&-1.26e-03&-7.89e-04&-4.48e-04&-2.26e-04\\
160&4.81e-03&-6.58e-03&-1.09e-02&-1.25e-02&-1.50e-02&-1.19e-02&-1.74e-03&-2.08e-03&-1.81e-03&-1.11e-03\\
\hline
$\uparrow$ to $\downarrow$&Real&&&&&Imag\\
\hline
20&-4.93e-04&-1.74e-04&-1.42e-03&-2.20e-03&-2.70e-03&-9.20e-06&-2.69e-03&-2.43e-03&-1.64e-03&-9.50e-04\\
40&-5.04e-04&-3.42e-03&-4.63e-03&-5.93e-03&-7.28e-03&-4.14e-05&-5.18e-04&-4.50e-04&-2.81e-04&-1.41e-04\\
60&-5.71e-04&-7.03e-03&-9.12e-03&-1.15e-02&-1.41e-02&-1.12e-04&-5.73e-05&-1.35e-05&3.16e-05&6.02e-05\\
80&-6.95e-04&-1.03e-02&-1.34e-02&-1.69e-02&-2.07e-02&-2.59e-04&3.32e-04&3.95e-04&3.68e-04&3.24e-04\\
100&-8.63e-04&-1.24e-02&-1.59e-02&-2.01e-02&-2.46e-02&-5.74e-04&1.55e-03&1.71e-03&1.51e-03&1.27e-03\\
120&-1.04e-03&-1.23e-02&-1.60e-02&-2.00e-02&-2.44e-02&-1.30e-03&7.96e-03&8.48e-03&7.44e-03&6.22e-03\\
140&-8.60e-04&-9.90e-03&-1.27e-02&-1.60e-02&-1.96e-02&-3.21e-03&5.68e-02&5.98e-02&5.24e-02&4.37e-02\\
160&2.63e-03&-4.72e-03&-6.67e-03&-8.77e-03&-1.07e-02&-9.90e-03&9.16e-01&9.64e-01&8.42e-01&7.03e-01\\
\hline
$\downarrow$ to $\uparrow$&Real&&&&&Imag\\
\hline
20&-4.80e-04&1.02e-03&9.18e-04&7.18e-04&4.91e-04&-9.30e-06&-7.33e-05&-3.75e-04&-4.65e-04&-4.61e-04\\
40&-1.22e-06&-4.50e-07&-3.17e-07&2.37e-07&-4.69e-07&-4.15e-05&8.49e-05&-5.17e-05&-1.06e-04&-1.18e-04\\
60&-5.00e+01&-5.00e+01&-5.00e+01&-5.00e+01&-5.00e+01&-1.12e-04&1.22e-04&1.59e-05&-3.36e-05&-5.05e-05\\
80&-5.79e-04&-3.40e-05&5.06e-05&5.31e-05&3.95e-05&-2.59e-04&1.40e-04&5.22e-05&3.35e-08&-2.30e-05\\
100&-2.06e-07&-8.47e-07&-7.37e-07&-8.88e-07&-6.44e-07&-5.75e-04&1.40e-04&7.89e-05&2.68e-05&-1.09e-07\\
120&-9.00e+01&-9.00e+01&-9.00e+01&-9.00e+01&-9.00e+01&-1.30e-03&9.50e-05&1.01e-04&5.49e-05&2.23e-05\\
140&-8.79e-04&-4.34e-04&-2.24e-04&-1.33e-04&-8.16e-05&-3.22e-03&-9.75e-05&8.55e-05&8.20e-05&5.82e-05\\
160&-2.97e-07&-1.39e-06&-1.79e-06&-1.44e-06&-1.28e-06&-9.92e-03&-6.11e-04&-6.43e-05&5.78e-05&6.99e-05\\
\hline
$\downarrow$ to $\downarrow$&Real&&&&&Imag\\
\hline
20&-1.17e-01&-7.83e-02&-5.83e-02&-5.08e-02&-4.75e-02&3.00e-01&1.73e-02&6.91e-04&-1.72e-03&-1.84e-03\\
40&-7.99e-03&-2.45e-02&-2.41e-02&-2.44e-02&-2.46e-02&1.99e-02&5.96e-04&-9.63e-05&-1.15e-04&-8.04e-05\\
60&-2.08e-03&-1.62e-02&-1.59e-02&-1.53e-02&-1.43e-02&4.36e-03&1.47e-05&-2.24e-05&5.92e-06&1.75e-05\\
80&-1.19e-03&-9.96e-03&-8.51e-03&-6.68e-03&-4.32e-03&1.54e-03&-4.92e-06&2.34e-05&3.90e-05&4.08e-05\\
100&-1.13e-03&-4.60e-03&-2.39e-03&4.29e-04&3.54e-03&5.40e-04&6.50e-06&5.18e-05&5.81e-05&5.19e-05\\
120&-1.30e-03&-1.05e-03&1.57e-03&4.74e-03&8.07e-03&-2.75e-04&-2.29e-05&5.52e-05&6.55e-05&5.90e-05\\
140&-1.45e-03&5.97e-04&3.01e-03&5.56e-03&8.44e-03&-1.81e-03&-1.41e-04&1.70e-05&4.62e-05&4.75e-05\\
160&3.07e-04&6.75e-04&2.10e-03&3.55e-03&5.18e-03&-7.15e-03&-3.22e-04&-7.70e-05&-1.98e-05&-1.32e-06\\
\hline
L to $\uparrow$&Real&&&&&Imag\\
\hline
20&&-3.90e-02&-3.06e-02&-2.51e-02&-2.06e-02&&-4.77e-03&-4.90e-04&3.18e-03&5.45e-03\\
40&&-4.76e-03&-3.90e-03&-3.28e-03&-2.73e-03&&-8.44e-04&-2.73e-04&2.58e-04&6.01e-04\\
60&&-1.31e-03&-1.19e-03&-1.05e-03&-8.99e-04&&-3.95e-04&-2.18e-04&-1.87e-05&1.20e-04\\
80&&-4.32e-04&-5.06e-04&-4.98e-04&-4.52e-04&&-2.75e-04&-2.13e-04&-9.70e-05&-6.94e-06\\
100&&-6.68e-05&-2.45e-04&-3.04e-04&-3.01e-04&&-2.34e-04&-2.41e-04&-1.55e-04&-7.60e-05\\
120&&1.80e-04&-1.01e-04&-2.23e-04&-2.57e-04&&-2.25e-04&-3.15e-04&-2.40e-04&-1.54e-04\\
140&&4.20e-04&7.51e-06&-1.94e-04&-2.78e-04&&-2.58e-04&-4.80e-04&-4.09e-04&-2.95e-04\\
160&&6.55e-04&1.75e-04&-1.95e-04&-3.79e-04&&-5.80e-04&-9.53e-04&-8.52e-04&-6.56e-04\\
\hline
L to $\downarrow$&Real&&&&&Imag\\
\hline
20&&-1.17e-02&-9.47e-03&-7.50e-03&-6.04e-03&&6.74e-03&3.42e-03&1.87e-03&1.08e-03\\
40&&-1.52e-03&-1.15e-03&-8.72e-04&-6.84e-04&&8.67e-04&4.29e-04&2.18e-04&1.08e-04\\
60&&-4.64e-04&-3.08e-04&-2.11e-04&-1.55e-04&&2.62e-04&1.25e-04&5.40e-05&1.63e-05\\
80&&-1.89e-04&-9.27e-05&-4.50e-05&-2.28e-05&&1.09e-04&4.98e-05&1.55e-05&-3.53e-06\\
100&&-7.11e-05&-3.67e-06&2.48e-05&3.18e-05&&5.09e-05&2.58e-05&5.80e-06&-6.37e-06\\
120&&-9.75e-07&4.59e-05&6.34e-05&6.18e-05&&2.56e-05&2.45e-05&1.28e-05&3.66e-06\\
140&&1.77e-05&4.77e-05&6.03e-05&6.20e-05&&-1.33e-05&3.54e-05&4.07e-05&3.65e-05\\
160&&-2.33e-04&-1.87e-04&-1.37e-04&-8.30e-05&&-4.45e-04&-7.57e-05&4.99e-05&9.45e-05\\
\end{tabular}
\begin{tabular}{lllllllllll}
\hline
angle &R=1.00 &R=1.25 &R=1.50 &R=1.75 &R=2.00 &R=1.00 &R=1.25 &R=1.50 &R=1.75 &R=2.00\\
\hline
$\uparrow$ to $\uparrow$&Real&&&&&Imag\\
\hline
20&-1.56e+00&1.91e+00&1.23e+00&4.28e-01&-5.09e-02&4.01e+00&1.22e+00&-4.52e-01&-8.04e-01&-7.24e-01\\
40&-9.81e-02&8.98e-02&4.31e-02&-1.41e-02&-5.41e-02&2.59e-01&8.26e-02&-2.08e-02&-4.41e-02&-4.08e-02\\
60&-2.00e-02&-4.28e-03&-1.84e-02&-3.66e-02&-5.27e-02&5.50e-02&1.86e-02&-1.39e-03&-6.46e-03&-6.38e-03\\
80&-7.01e-03&-1.69e-02&-2.56e-02&-3.67e-02&-4.76e-02&2.01e-02&6.99e-03&9.50e-04&-8.60e-04&-1.10e-03\\
100&-3.90e-03&-1.72e-02&-2.38e-02&-3.19e-02&-4.01e-02&1.08e-02&3.47e-03&1.22e-03&4.07e-04&1.58e-04\\
120&-3.78e-03&-1.45e-02&-1.94e-02&-2.54e-02&-3.17e-02&8.14e-03&1.85e-03&1.02e-03&6.79e-04&5.38e-04\\
140&-6.25e-03&-1.11e-02&-1.49e-02&-1.90e-02&-2.32e-02&8.13e-03&-2.18e-04&1.08e-04&3.41e-04&3.64e-04\\
160&-1.59e-02&-8.08e-03&-1.50e-02&-1.74e-02&-1.99e-02&9.51e-03&-8.68e-03&-4.61e-03&-1.95e-03&-1.21e-03\\
\hline
$\uparrow$ to $\downarrow$&Real&&&&&Imag\\
\hline
20&2.98e-04&-2.22e-02&-2.87e-03&7.47e-03&1.09e-02&-2.76e-02&1.14e-02&2.05e-02&1.57e-02&9.44e-03\\
40&3.95e-04&-9.55e-03&-5.70e-03&-4.08e-03&-4.29e-03&-7.43e-03&2.46e-03&5.18e-03&4.13e-03&2.58e-03\\
60&4.65e-04&-1.02e-02&-1.03e-02&-1.12e-02&-1.33e-02&-3.71e-03&7.60e-04&2.33e-03&2.00e-03&1.35e-03\\
80&5.24e-04&-1.26e-02&-1.47e-02&-1.74e-02&-2.07e-02&-2.42e-03&2.60e-04&1.48e-03&1.41e-03&1.06e-03\\
100&5.68e-04&-1.43e-02&-1.77e-02&-2.13e-02&-2.54e-02&-1.81e-03&8.83e-04&2.00e-03&1.98e-03&1.66e-03\\
120&4.28e-04&-1.44e-02&-1.86e-02&-2.23e-02&-2.63e-02&-1.48e-03&6.71e-03&7.99e-03&7.28e-03&6.17e-03\\
140&-4.91e-04&-1.28e-02&-1.76e-02&-2.10e-02&-2.40e-02&-1.79e-03&5.50e-02&5.80e-02&5.09e-02&4.26e-02\\
160&-5.91e-03&-1.32e-02&-2.02e-02&-2.30e-02&-2.31e-02&-1.14e-02&9.14e-01&9.56e-01&8.32e-01&6.95e-01\\
\hline
$\downarrow$ to $\uparrow$&Real&&&&&Imag\\
\hline
20&3.75e-04&1.50e-02&3.72e-03&-4.89e-03&-9.26e-03&-2.76e-02&-2.61e-02&-3.05e-02&-2.66e-02&-2.10e-02\\
40&-2.66e-06&3.24e-06&1.05e-05&8.26e-06&8.36e-06&-7.43e-03&-6.69e-03&-7.93e-03&-6.95e-03&-5.52e-03\\
60&-5.00e+01&-5.00e+01&-5.00e+01&-5.00e+01&-5.00e+01&-3.71e-03&-3.10e-03&-3.76e-03&-3.33e-03&-2.66e-03\\
80&4.75e-04&1.40e-03&-1.80e-04&-1.29e-03&-1.81e-03&-2.42e-03&-1.84e-03&-2.31e-03&-2.08e-03&-1.68e-03\\
100&-6.09e-07&-4.58e-08&1.39e-06&1.35e-06&1.31e-06&-1.81e-03&-1.27e-03&-1.67e-03&-1.53e-03&-1.24e-03\\
120&-9.00e+01&-9.00e+01&-9.00e+01&-9.00e+01&-9.00e+01&-1.48e-03&-1.03e-03&-1.37e-03&-1.25e-03&-1.03e-03\\
140&6.51e-04&-3.86e-04&-1.36e-03&-1.87e-03&-2.01e-03&-1.80e-03&-1.24e-03&-1.33e-03&-1.16e-03&-9.21e-04\\
160&-4.82e-07&-8.52e-07&7.10e-07&1.00e-06&1.04e-06&-1.15e-02&-3.12e-03&-1.82e-03&-1.25e-03&-8.54e-04\\
\hline
$\downarrow$ to $\downarrow$&Real&&&&&Imag\\
\hline
20&-1.61e+00&-2.37e+00&-1.44e+00&-7.18e-01&-2.86e-01&-4.11e+00&-4.44e-01&7.24e-01&9.33e-01&8.54e-01\\
40&-1.13e-01&-1.71e-01&-1.12e-01&-6.76e-02&-4.11e-02&-2.85e-01&-3.06e-02&4.38e-02&5.74e-02&5.27e-02\\
60&-2.77e-02&-4.69e-02&-3.42e-02&-2.45e-02&-1.81e-02&-6.85e-02&-6.93e-03&8.32e-03&1.11e-02&1.03e-02\\
80&-1.19e-02&-2.07e-02&-1.48e-02&-9.89e-03&-5.77e-03&-2.99e-02&-2.54e-03&2.59e-03&3.49e-03&3.21e-03\\
100&-7.38e-03&-9.79e-03&-5.27e-03&-1.06e-03&2.82e-03&-2.02e-02&-1.17e-03&1.14e-03&1.47e-03&1.32e-03\\
120&-5.65e-03&-4.30e-03&-1.69e-05&3.96e-03&7.68e-03&-2.02e-02&-5.54e-04&7.16e-04&7.89e-04&6.47e-04\\
140&-4.06e-03&-1.95e-03&2.13e-03&5.27e-03&8.34e-03&-3.14e-02&-1.05e-04&6.73e-04&5.29e-04&3.29e-04\\
160&1.16e-02&-1.95e-03&1.91e-03&3.94e-03&5.58e-03&-9.47e-02&5.37e-04&9.98e-04&5.03e-04&1.25e-04\\
\hline
L to $\uparrow$&Real&&&&&Imag\\
\hline
20&&8.23e-02&5.12e-02&2.71e-02&1.24e-02&&-4.86e-02&-6.48e-02&-5.97e-02&-5.03e-02\\
40&&9.99e-03&5.97e-03&2.95e-03&1.17e-03&&-6.50e-03&-8.20e-03&-7.41e-03&-6.17e-03\\
60&&2.78e-03&1.51e-03&6.17e-04&1.17e-04&&-2.21e-03&-2.47e-03&-2.14e-03&-1.73e-03\\
80&&1.02e-03&4.25e-04&5.73e-05&-1.30e-04&&-1.18e-03&-1.04e-03&-8.31e-04&-6.30e-04\\
100&&3.72e-04&7.08e-06&-1.72e-04&-2.38e-04&&-8.74e-04&-4.99e-04&-3.13e-04&-1.89e-04\\
120&&1.90e-05&-2.49e-04&-3.37e-04&-3.39e-04&&-8.71e-04&-1.91e-04&5.53e-06&8.99e-05\\
140&&-3.91e-04&-6.08e-04&-5.70e-04&-5.33e-04&&-1.21e-03&7.70e-05&3.25e-04&3.91e-04\\
160&&-1.78e-03&-1.41e-03&-1.27e-03&-1.21e-03&&-3.07e-03&5.69e-05&6.73e-04&7.42e-04\\
\hline
L to $\downarrow$&Real&&&&&Imag\\
\hline
20&&-3.20e-03&8.12e-03&1.43e-02&1.63e-02&&-6.52e-02&-3.70e-02&-2.55e-02&-2.05e-02\\
40&&-6.52e-04&7.23e-04&1.57e-03&1.91e-03&&-9.27e-03&-5.03e-03&-3.27e-03&-2.52e-03\\
60&&-3.34e-04&2.63e-05&3.21e-04&4.71e-04&&-3.40e-03&-1.71e-03&-9.96e-04&-6.96e-04\\
80&&-2.62e-04&-1.56e-04&3.21e-07&1.04e-04&&-1.92e-03&-8.62e-04&-4.18e-04&-2.32e-04\\
100&&-2.47e-04&-2.64e-04&-1.58e-04&-6.70e-05&&-1.41e-03&-5.41e-04&-1.82e-04&-3.32e-05\\
120&&-3.09e-04&-4.10e-04&-3.27e-04&-2.26e-04&&-1.21e-03&-3.69e-04&-2.68e-05&1.12e-04\\
140&&-5.14e-04&-7.17e-04&-6.25e-04&-4.94e-04&&-1.02e-03&-1.86e-04&1.46e-04&2.85e-04\\
160&&-1.23e-03&-1.38e-03&-1.22e-03&-1.08e-03&&1.03e-04&2.55e-04&3.99e-04&4.97e-04\\
\end{tabular}
\begin{tabular}{lllllllllll}
\hline
angle &R=1.00 &R=1.25 &R=1.50 &R=1.75 &R=2.00 &R=1.00 &R=1.25 &R=1.50 &R=1.75 &R=2.00\\
\hline
$\uparrow$ to $\uparrow$&Real&&&&&Imag\\
\hline
20&-7.62e-01&1.88e+00&-1.11e+00&-1.14e+00&-4.30e-01&3.76e+00&-1.88e+00&-7.05e-01&9.57e-01&1.66e+00\\
40&-6.50e-02&7.24e-02&-1.20e-01&-1.34e-01&-9.90e-02&2.26e-01&-1.14e-01&-4.68e-02&5.48e-02&9.92e-02\\
60&-2.08e-02&-1.66e-02&-6.03e-02&-7.02e-02&-7.07e-02&4.06e-02&-2.09e-02&-9.59e-03&9.39e-03&1.80e-02\\
80&-1.05e-02&-2.78e-02&-4.55e-02&-5.34e-02&-5.88e-02&1.01e-02&-5.57e-03&-2.74e-03&2.56e-03&5.01e-03\\
100&-6.97e-03&-2.77e-02&-3.75e-02&-4.34e-02&-4.88e-02&1.66e-03&-1.58e-03&-5.51e-04&1.12e-03&1.83e-03\\
120&-5.28e-03&-2.26e-02&-2.90e-02&-3.32e-02&-3.76e-02&-1.66e-03&-3.14e-04&4.63e-04&9.36e-04&9.64e-04\\
140&-5.51e-03&3.59e-03&-1.43e-03&-6.68e-03&-1.19e-02&-3.25e-03&7.56e-04&1.44e-03&1.42e-03&1.04e-03\\
160&-2.17e-02&3.50e-01&3.51e-01&3.00e-01&2.49e-01&-1.25e-02&1.22e-02&6.73e-03&4.68e-03&4.36e-03\\
\hline
$\uparrow$ to $\downarrow$&Real&&&&&Imag\\
\hline
20&-4.50e-05&-6.63e-04&1.90e-02&2.00e-02&1.53e-02&-7.00e-02&-2.20e-04&2.86e-03&-3.14e-03&-6.07e-03\\
40&3.48e-05&-3.06e-03&1.31e-03&4.90e-04&-1.99e-03&-1.89e-02&-1.54e-04&9.11e-04&-6.57e-04&-1.49e-03\\
60&6.23e-05&-6.07e-03&-5.45e-03&-7.62e-03&-1.09e-02&-9.62e-03&-1.44e-04&6.27e-04&-1.17e-04&-5.76e-04\\
80&2.02e-05&-8.19e-03&-9.50e-03&-1.29e-02&-1.73e-02&-6.64e-03&-6.15e-06&7.86e-04&3.33e-04&-3.40e-05\\
100&-1.46e-04&-6.90e-03&-9.03e-03&-1.36e-02&-1.90e-02&-5.74e-03&9.47e-04&1.99e-03&1.60e-03&1.11e-03\\
120&-7.85e-04&4.86e-03&2.76e-03&-3.09e-03&-9.96e-03&-6.40e-03&6.97e-03&8.76e-03&7.75e-03&6.36e-03\\
140&-3.24e-03&6.74e-02&6.85e-02&5.54e-02&4.07e-02&-1.11e-02&5.58e-02&6.06e-02&5.35e-02&4.48e-02\\
160&-1.06e-02&7.85e-01&8.25e-01&7.20e-01&5.98e-01&-4.86e-02&9.24e-01&9.71e-01&8.49e-01&7.10e-01\\
\hline
$\downarrow$ to $\uparrow$&Real&&&&&Imag\\
\hline
20&5.90e-05&-7.77e-03&3.44e-03&5.78e-03&4.52e-03&-7.00e-02&-1.82e-02&-1.04e-02&-1.13e-02&-1.20e-02\\
40&1.33e-05&1.52e-05&9.32e-06&7.78e-06&5.84e-06&-1.89e-02&-4.78e-03&-2.62e-03&-2.84e-03&-3.04e-03\\
60&-5.00e+01&-5.00e+01&-5.00e+01&-5.00e+01&-5.00e+01&-9.63e-03&-2.34e-03&-1.18e-03&-1.27e-03&-1.38e-03\\
80&6.39e-05&-1.85e-03&-2.93e-04&1.77e-04&1.29e-04&-6.64e-03&-1.55e-03&-7.01e-04&-7.27e-04&-7.95e-04\\
100&1.79e-06&3.54e-06&3.22e-06&2.34e-06&2.06e-06&-5.74e-03&-1.29e-03&-5.16e-04&-4.90e-04&-5.34e-04\\
120&-9.00e+01&-9.00e+01&-9.00e+01&-9.00e+01&-9.00e+01&-6.39e-03&-1.30e-03&-4.93e-04&-3.95e-04&-4.08e-04\\
140&-1.18e-04&-2.42e-03&-1.51e-03&-1.03e-03&-8.46e-04&-1.11e-02&-1.64e-03&-6.31e-04&-4.22e-04&-3.76e-04\\
160&5.99e-07&4.45e-06&3.91e-06&2.50e-06&2.30e-06&-4.88e-02&-2.91e-03&-1.03e-03&-6.03e-04&-4.38e-04\\
\hline
$\downarrow$ to $\downarrow$&Real&&&&&Imag\\
\hline
20&-5.79e-01&3.28e-01&6.31e-03&-3.77e-02&3.03e-02&-4.00e+00&-3.90e-01&-3.91e-02&2.26e-01&3.39e-01\\
40&-2.27e-02&9.80e-03&-1.44e-02&-2.05e-02&-1.81e-02&-2.91e-01&-2.74e-02&-4.44e-03&1.25e-02&1.99e-02\\
60&1.42e-03&-6.48e-03&-1.20e-02&-1.32e-02&-1.23e-02&-7.36e-02&-6.42e-03&-1.53e-03&1.91e-03&3.46e-03\\
80&4.03e-03&-5.13e-03&-6.10e-03&-5.21e-03&-3.13e-03&-3.32e-02&-2.52e-03&-7.79e-04&3.54e-04&8.71e-04\\
100&4.45e-03&-1.39e-03&-5.23e-04&1.64e-03&4.46e-03&-2.21e-02&-1.42e-03&-4.85e-04&9.24e-06&2.33e-04\\
120&5.03e-03&1.61e-03&3.25e-03&5.91e-03&8.94e-03&-2.11e-02&-1.22e-03&-3.93e-04&-8.11e-05&3.60e-05\\
140&7.82e-03&3.29e-03&4.71e-03&6.79e-03&9.37e-03&-3.13e-02&-1.66e-03&-5.00e-04&-1.43e-04&-4.15e-05\\
160&3.03e-02&4.25e-03&4.12e-03&4.94e-03&6.27e-03&-9.28e-02&-2.44e-03&-7.09e-04&-2.28e-04&-1.04e-04\\
\hline
L to $\uparrow$&Real&&&&&Imag\\
\hline
20&&-3.32e-02&-4.35e-02&-6.07e-02&-7.11e-02&&7.35e-02&8.53e-02&7.99e-02&7.91e-02\\
40&&-3.80e-03&-5.05e-03&-7.38e-03&-8.85e-03&&8.95e-03&1.06e-02&9.85e-03&9.75e-03\\
60&&-8.96e-04&-1.26e-03&-2.05e-03&-2.58e-03&&2.48e-03&3.07e-03&2.84e-03&2.81e-03\\
80&&-1.59e-04&-3.39e-04&-7.42e-04&-1.03e-03&&8.79e-04&1.23e-03&1.14e-03&1.14e-03\\
100&&2.20e-04&2.42e-05&-2.54e-04&-4.49e-04&&2.40e-04&5.32e-04&5.16e-04&5.40e-04\\
120&&6.91e-04&2.99e-04&1.30e-05&-1.54e-04&&-1.80e-04&1.26e-04&2.01e-04&2.69e-04\\
140&&1.96e-03&8.37e-04&3.15e-04&9.39e-05&&-5.66e-04&-2.89e-04&-7.09e-05&1.06e-04\\
160&&6.66e-03&3.01e-03&1.33e-03&6.14e-04&&2.14e-04&-5.81e-04&-3.46e-04&4.49e-05\\
\hline
L to $\downarrow$&Real&&&&&Imag\\
\hline
20&&-1.10e-01&-9.88e-02&-7.81e-02&-5.97e-02&&-2.08e-01&-1.42e-01&-9.80e-02&-7.15e-02\\
40&&-1.38e-02&-1.27e-02&-1.02e-02&-7.86e-03&&-2.83e-02&-1.92e-02&-1.32e-02&-9.54e-03\\
60&&-4.06e-03&-3.83e-03&-3.15e-03&-2.48e-03&&-9.71e-03&-6.61e-03&-4.52e-03&-3.22e-03\\
80&&-1.57e-03&-1.54e-03&-1.32e-03&-1.06e-03&&-5.11e-03&-3.50e-03&-2.39e-03&-1.69e-03\\
100&&-5.71e-04&-5.88e-04&-5.40e-04&-4.61e-04&&-3.61e-03&-2.49e-03&-1.72e-03&-1.22e-03\\
120&&7.08e-05&5.73e-05&7.70e-06&-2.22e-05&&-3.45e-03&-2.33e-03&-1.61e-03&-1.16e-03\\
140&&1.16e-03&1.02e-03&7.89e-04&6.10e-04&&-4.97e-03&-3.07e-03&-2.05e-03&-1.45e-03\\
160&&7.12e-03&4.89e-03&3.52e-03&2.63e-03&&-1.12e-02&-5.93e-03&-3.68e-03&-2.50e-03\\
\end{tabular}
\normalsize
\end{table}

\clearpage
\begin{table}
\scriptsize
\caption{$A_1(x)A_2(y)+A_2(x)A_1(y)$}
\label{Apptab8}
\begin{tabular}{lllllllllll}
\hline
angle &R=1.00 &R=1.25 &R=1.50 &R=1.75 &R=2.00 &R=1.00 &R=1.25 &R=1.50 &R=1.75 &R=2.00\\
\hline
$\uparrow$ to $\uparrow$&Real&&&&&Imag\\
\hline
20&-6.27e-02&3.65e-02&7.22e-02&5.83e-02&4.02e-02&2.72e-02&1.77e-01&1.18e-01&6.83e-02&3.61e-02\\
40&-1.27e-03&-2.55e-02&-3.28e-02&-4.33e-02&-5.51e-02&1.46e-03&1.06e-02&7.20e-03&4.20e-03&2.26e-03\\
60&5.47e-04&-2.69e-02&-3.53e-02&-4.48e-02&-5.53e-02&3.57e-04&1.99e-03&1.37e-03&8.07e-04&4.40e-04\\
80&5.80e-04&-2.43e-02&-3.20e-02&-4.05e-02&-4.97e-02&2.51e-04&6.28e-04&4.25e-04&2.53e-04&1.35e-04\\
100&5.47e-04&-2.05e-02&-2.70e-02&-3.41e-02&-4.16e-02&2.58e-04&3.04e-04&2.03e-04&1.19e-04&6.52e-05\\
120&6.38e-04&-1.63e-02&-2.10e-02&-2.63e-02&-3.22e-02&3.09e-04&2.40e-04&1.72e-04&1.11e-04&6.66e-05\\
140&1.26e-03&-1.16e-02&-1.43e-02&-1.75e-02&-2.13e-02&8.03e-04&1.51e-04&2.07e-04&1.58e-04&1.38e-04\\
160&2.45e-03&-8.33e-03&-7.47e-03&-7.54e-03&-8.61e-03&6.09e-03&-1.38e-03&-1.55e-05&4.39e-04&2.21e-04\\
\hline
$\uparrow$ to $\downarrow$&Real&&&&&Imag\\
\hline
20&-2.13e-04&-3.25e-03&-2.87e-03&-2.54e-03&-2.50e-03&-2.77e-03&-9.75e-04&3.32e-04&5.81e-04&5.09e-04\\
40&-2.37e-04&-3.99e-03&-5.01e-03&-6.14e-03&-7.39e-03&-7.79e-04&-2.55e-04&7.00e-06&6.08e-05&5.32e-05\\
60&-2.68e-04&-7.11e-03&-9.28e-03&-1.17e-02&-1.43e-02&-4.66e-04&-1.13e-04&-5.51e-05&-4.19e-05&-3.91e-05\\
80&-2.94e-04&-1.02e-02&-1.35e-02&-1.70e-02&-2.09e-02&-4.57e-04&-4.50e-05&-7.48e-05&-8.53e-05&-8.07e-05\\
100&-2.80e-04&-1.21e-02&-1.59e-02&-2.02e-02&-2.48e-02&-6.32e-04&1.76e-05&-7.14e-05&-1.06e-04&-1.12e-04\\
120&-5.32e-05&-1.18e-02&-1.59e-02&-2.01e-02&-2.47e-02&-1.04e-03&1.14e-04&-3.70e-05&-1.04e-04&-1.25e-04\\
140&1.01e-03&-9.30e-03&-1.25e-02&-1.61e-02&-1.98e-02&-1.68e-03&3.38e-04&1.09e-04&-1.95e-05&-9.86e-05\\
160&4.92e-03&-4.78e-03&-7.00e-03&-9.07e-03&-1.10e-02&-7.67e-04&1.29e-03&6.39e-04&3.58e-04&2.79e-04\\
\hline
$\downarrow$ to $\uparrow$&Real&&&&&Imag\\
\hline
20&-2.12e-04&6.33e-04&4.31e-04&2.55e-04&1.46e-04&-2.77e-03&-9.47e-04&-7.86e-04&-6.44e-04&-5.21e-04\\
40&-5.54e-07&-1.17e-06&2.05e-07&-2.73e-07&1.08e-07&-7.79e-04&-1.66e-04&-1.91e-04&-1.81e-04&-1.56e-04\\
60&-5.00e+01&-5.00e+01&-5.00e+01&-5.00e+01&-5.00e+01&-4.66e-04&-4.76e-06&-7.03e-05&-9.03e-05&-8.70e-05\\
80&-2.66e-04&1.16e-06&8.02e-06&-5.34e-06&-1.16e-05&-4.57e-04&7.69e-05&-1.17e-05&-4.97e-05&-5.97e-05\\
100&2.71e-07&6.89e-07&3.92e-07&-1.30e-07&-2.68e-07&-6.32e-04&1.46e-04&4.13e-05&-1.53e-05&-3.75e-05\\
120&-9.00e+01&-9.00e+01&-9.00e+01&-9.00e+01&-9.00e+01&-1.04e-03&2.17e-04&1.04e-04&2.83e-05&-7.17e-06\\
140&-2.95e-04&-4.34e-04&-3.25e-04&-2.35e-04&-1.72e-04&-1.69e-03&2.71e-04&1.79e-04&9.38e-05&4.62e-05\\
160&3.69e-07&1.19e-06&6.73e-07&-1.39e-07&-3.82e-07&-8.05e-04&2.29e-04&1.88e-04&1.43e-04&1.12e-04\\
\hline
$\downarrow$ to $\downarrow$&Real&&&&&Imag\\
\hline
20&-8.50e-02&2.54e-02&1.90e-02&4.32e-03&-6.01e-03&-3.35e-02&1.20e-02&2.20e-03&-1.46e-03&-2.43e-03\\
40&-8.19e-03&-1.79e-02&-1.90e-02&-2.08e-02&-2.21e-02&-3.24e-03&1.23e-03&3.51e-04&-2.66e-05&-1.50e-04\\
60&-2.83e-03&-1.51e-02&-1.49e-02&-1.46e-02&-1.38e-02&-1.35e-03&3.69e-04&1.47e-04&3.20e-05&-1.21e-05\\
80&-1.56e-03&-9.73e-03&-8.25e-03&-6.50e-03&-4.20e-03&-1.09e-03&1.23e-04&7.14e-05&3.08e-05&1.27e-05\\
100&-1.02e-03&-4.57e-03&-2.34e-03&4.53e-04&3.55e-03&-1.23e-03&-2.70e-05&1.24e-05&1.32e-05&1.30e-05\\
120&-4.87e-04&-1.02e-03&1.56e-03&4.71e-03&8.04e-03&-1.64e-03&-1.72e-04&-6.36e-05&-2.61e-05&-6.38e-06\\
140&5.83e-04&8.31e-04&3.06e-03&5.55e-03&8.40e-03&-2.27e-03&-2.95e-04&-1.66e-04&-1.01e-04&-5.91e-05\\
160&3.57e-03&1.18e-03&2.33e-03&3.63e-03&5.21e-03&-2.56e-03&-7.83e-05&-1.76e-04&-1.73e-04&-1.36e-04\\
\hline
L to $\uparrow$&Real&&&&&Imag\\
\hline
20&&-1.09e-02&-5.08e-03&-2.00e-03&-3.90e-04&&9.50e-03&9.60e-03&8.16e-03&6.62e-03\\
40&&-1.58e-03&-7.76e-04&-3.45e-04&-1.15e-04&&1.31e-03&1.30e-03&1.10e-03&8.97e-04\\
60&&-6.17e-04&-3.22e-04&-1.67e-04&-8.34e-05&&4.36e-04&4.20e-04&3.58e-04&2.96e-04\\
80&&-3.80e-04&-2.13e-04&-1.29e-04&-8.25e-05&&1.90e-04&1.79e-04&1.56e-04&1.32e-04\\
100&&-3.05e-04&-1.80e-04&-1.25e-04&-9.37e-05&&5.66e-05&5.54e-05&5.39e-05&5.15e-05\\
120&&-2.54e-04&-1.50e-04&-1.23e-04&-1.11e-04&&-8.16e-05&-6.77e-05&-4.92e-05&-2.94e-05\\
140&&-5.97e-05&-2.39e-05&-7.09e-05&-1.06e-04&&-2.62e-04&-2.60e-04&-2.26e-04&-1.78e-04\\
160&&9.05e-04&6.22e-04&3.59e-04&9.58e-05&&-1.82e-04&-5.12e-04&-5.93e-04&-5.47e-04\\
\hline
L to $\downarrow$&Real&&&&&Imag\\
\hline
20&&-1.48e-03&1.65e-03&2.61e-03&2.75e-03&&-6.14e-04&1.73e-04&2.78e-04&2.49e-04\\
40&&-3.15e-04&1.41e-04&2.89e-04&3.23e-04&&-1.15e-04&1.22e-05&3.59e-05&3.72e-05\\
60&&-1.68e-04&3.84e-06&6.58e-05&8.43e-05&&-5.19e-05&2.18e-06&1.44e-05&1.68e-05\\
80&&-1.34e-04&-2.93e-05&1.14e-05&2.66e-05&&-3.34e-05&4.34e-06&1.32e-05&1.50e-05\\
100&&-1.34e-04&-4.89e-05&-1.49e-05&8.58e-07&&-3.20e-05&8.51e-06&1.83e-05&2.01e-05\\
120&&-1.69e-04&-8.32e-05&-4.98e-05&-2.82e-05&&-6.02e-05&5.83e-06&2.52e-05&3.03e-05\\
140&&-2.44e-04&-1.76e-04&-1.33e-04&-9.93e-05&&-1.87e-04&-4.20e-05&1.38e-05&3.77e-05\\
160&&-3.09e-04&-3.86e-04&-3.81e-04&-3.25e-04&&-6.83e-04&-3.33e-04&-1.42e-04&-3.71e-05\\
\end{tabular}
\normalsize
\end{table}

\clearpage
\begin{table}
\scriptsize
\caption{$A_1(x)A_3(y)+A_3(x)A_1(y)$}
\label{Apptab9}
\begin{tabular}{lllllllllll}
\hline
angle &R=1.00 &R=1.25 &R=1.50 &R=1.75 &R=2.00 &R=1.00 &R=1.25 &R=1.50 &R=1.75 &R=2.00\\
\hline
$\uparrow$ to $\uparrow$&Real&&&&&Imag\\
\hline
20&-2.62e-01&-2.96e-01&-1.64e-01&-9.82e-02&-7.90e-02&-3.54e-02&9.31e-02&1.14e-01&8.19e-02&4.96e-02\\
40&-1.91e-02&-4.92e-02&-4.92e-02&-5.46e-02&-6.36e-02&-3.55e-03&5.22e-03&7.00e-03&5.19e-03&3.24e-03\\
60&-4.83e-03&-3.25e-02&-3.92e-02&-4.78e-02&-5.77e-02&-1.34e-03&7.18e-04&1.26e-03&1.01e-03&6.68e-04\\
80&-2.13e-03&-2.63e-02&-3.36e-02&-4.20e-02&-5.10e-02&-9.02e-04&-3.42e-05&2.53e-04&2.54e-04&1.93e-04\\
100&-1.32e-03&-2.08e-02&-2.77e-02&-3.51e-02&-4.28e-02&-8.78e-04&-2.97e-04&-1.00e-04&-1.32e-05&1.50e-05\\
120&-9.69e-04&-1.31e-02&-1.99e-02&-2.70e-02&-3.38e-02&-1.13e-03&-5.24e-04&-3.76e-04&-2.42e-04&-1.45e-04\\
140&-5.29e-04&7.76e-03&-4.50e-03&-1.60e-02&-2.46e-02&-1.85e-03&-9.29e-04&-8.35e-04&-6.26e-04&-4.63e-04\\
160&1.74e-03&2.17e-01&1.20e-01&3.45e-02&-1.80e-02&-3.72e-03&-1.61e-03&-2.07e-03&-2.02e-03&-1.35e-03\\
\hline
$\uparrow$ to $\downarrow$&Real&&&&&Imag\\
\hline
20&-1.38e-04&-7.92e-04&-4.79e-06&3.89e-05&-3.17e-04&-1.71e-03&-2.15e-04&1.72e-04&5.03e-05&-6.80e-05\\
40&-1.60e-04&-3.59e-03&-4.40e-03&-5.48e-03&-6.74e-03&-4.79e-04&-7.28e-05&6.11e-05&6.33e-05&4.46e-05\\
60&-1.81e-04&-7.15e-03&-9.12e-03&-1.14e-02&-1.40e-02&-2.81e-04&-5.03e-05&3.91e-05&6.83e-05&7.17e-05\\
80&-2.10e-04&-1.05e-02&-1.35e-02&-1.69e-02&-2.06e-02&-2.67e-04&-4.98e-05&2.57e-05&7.21e-05&9.14e-05\\
100&-2.33e-04&-1.26e-02&-1.62e-02&-2.01e-02&-2.45e-02&-3.67e-04&-6.86e-05&7.43e-06&7.13e-05&1.05e-04\\
120&-1.94e-04&-1.30e-02&-1.65e-02&-2.02e-02&-2.43e-02&-6.35e-04&-1.20e-04&-4.69e-05&5.64e-05&1.17e-04\\
140&1.46e-04&-1.21e-02&-1.41e-02&-1.65e-02&-1.95e-02&-1.24e-03&-2.89e-04&-2.30e-04&-7.37e-05&5.89e-05\\
160&1.90e-03&-1.43e-02&-1.22e-02&-1.08e-02&-1.06e-02&-2.56e-03&-1.20e-03&-1.14e-03&-7.35e-04&-6.14e-04\\
\hline
$\downarrow$ to $\uparrow$&Real&&&&&Imag\\
\hline
20&-1.30e-04&2.33e-04&1.62e-04&9.59e-05&5.25e-05&-1.71e-03&-5.71e-04&-4.50e-04&-3.59e-04&-2.87e-04\\
40&-2.00e-07&-1.19e-07&-3.03e-07&-2.38e-07&-1.56e-07&-4.79e-04&-1.04e-04&-1.19e-04&-1.09e-04&-9.31e-05\\
60&-5.00e+01&-5.00e+01&-5.00e+01&-5.00e+01&-5.00e+01&-2.81e-04&-5.50e-06&-5.24e-05&-6.12e-05&-5.62e-05\\
80&-1.81e-04&-2.96e-05&-1.93e-05&-2.49e-05&-2.45e-05&-2.67e-04&4.85e-05&-1.74e-05&-4.02e-05&-4.42e-05\\
100&-1.44e-07&-7.48e-07&-4.68e-07&-3.52e-07&-1.94e-07&-3.66e-04&9.54e-05&1.59e-05&-2.03e-05&-3.30e-05\\
120&-9.00e+01&-9.00e+01&-9.00e+01&-9.00e+01&-9.00e+01&-6.35e-04&1.50e-04&5.95e-05&6.60e-06&-1.78e-05\\
140&-2.50e-04&-3.82e-04&-2.95e-04&-2.19e-04&-1.60e-04&-1.25e-03&1.98e-04&1.24e-04&5.36e-05&1.89e-05\\
160&-1.56e-07&-1.29e-06&-8.87e-07&-5.24e-07&-3.62e-07&-2.57e-03&7.77e-05&1.46e-04&1.07e-04&6.72e-05\\
\hline
$\downarrow$ to $\downarrow$&Real&&&&&Imag\\
\hline
20&-2.46e-01&-1.79e-01&-1.19e-01&-8.90e-02&-7.28e-02&2.50e-02&-2.94e-03&1.07e-03&5.89e-04&-1.88e-04\\
40&-1.49e-02&-3.09e-02&-2.79e-02&-2.67e-02&-2.62e-02&6.81e-04&-5.65e-04&1.29e-04&1.33e-04&4.20e-05\\
60&-2.71e-03&-1.76e-02&-1.67e-02&-1.57e-02&-1.46e-02&-1.59e-04&-2.73e-04&2.65e-05&4.94e-05&2.43e-05\\
80&-7.73e-04&-1.04e-02&-8.76e-03&-6.83e-03&-4.42e-03&-2.02e-04&-1.82e-04&-1.29e-05&1.48e-05&9.88e-06\\
100&-2.68e-04&-4.68e-03&-2.47e-03&3.78e-04&3.51e-03&-2.06e-04&-1.45e-04&-3.79e-05&-1.01e-05&-4.29e-06\\
120&-9.13e-05&-9.06e-04&1.63e-03&4.77e-03&8.09e-03&-2.79e-04&-1.25e-04&-6.23e-05&-3.73e-05&-2.37e-05\\
140&9.40e-05&9.58e-04&3.22e-03&5.71e-03&8.55e-03&-5.50e-04&-9.04e-05&-8.76e-05&-7.02e-05&-5.42e-05\\
160&9.44e-04&1.13e-03&2.46e-03&3.83e-03&5.40e-03&-1.40e-03&8.78e-05&-5.00e-05&-8.98e-05&-8.53e-05\\
\hline
L to $\uparrow$&Real&&&&&Imag\\
\hline
20&&-1.33e-02&-9.70e-03&-7.84e-03&-6.43e-03&&-1.57e-04&5.00e-04&1.32e-03&1.89e-03\\
40&&-1.52e-03&-1.18e-03&-9.88e-04&-8.26e-04&&-7.62e-05&1.00e-05&1.31e-04&2.18e-04\\
60&&-3.43e-04&-3.21e-04&-2.94e-04&-2.58e-04&&-4.42e-05&-2.87e-05&1.53e-05&5.01e-05\\
80&&-4.19e-05&-1.04e-04&-1.20e-04&-1.17e-04&&-1.57e-05&-3.51e-05&-1.49e-05&5.78e-06\\
100&&8.83e-05&-1.01e-05&-5.08e-05&-6.52e-05&&2.90e-05&-3.24e-05&-3.06e-05&-1.73e-05\\
120&&1.63e-04&5.29e-05&-6.15e-06&-3.58e-05&&1.19e-04&-1.60e-05&-4.28e-05&-4.00e-05\\
140&&1.32e-04&9.60e-05&4.00e-05&-3.51e-06&&2.94e-04&3.78e-05&-5.26e-05&-7.65e-05\\
160&&-4.69e-04&8.01e-05&1.30e-04&9.51e-05&&4.78e-04&1.72e-04&-6.27e-05&-1.68e-04\\
\hline
L to $\downarrow$&Real&&&&&Imag\\
\hline
20&&-2.08e-02&-1.88e-02&-1.56e-02&-1.28e-02&&-2.54e-03&-1.74e-03&-1.13e-03&-7.66e-04\\
40&&-2.63e-03&-2.35e-03&-1.94e-03&-1.60e-03&&-4.02e-04&-2.93e-04&-2.13e-04&-1.63e-04\\
60&&-7.72e-04&-6.84e-04&-5.60e-04&-4.59e-04&&-1.68e-04&-1.30e-04&-1.02e-04&-8.41e-05\\
80&&-2.96e-04&-2.63e-04&-2.14e-04&-1.73e-04&&-1.02e-04&-8.30e-05&-6.83e-05&-5.81e-05\\
100&&-9.93e-05&-9.50e-05&-7.60e-05&-6.03e-05&&-6.41e-05&-5.82e-05&-4.98e-05&-4.30e-05\\
120&&1.93e-05&-1.63e-06&2.23e-07&6.35e-07&&-7.31e-06&-2.72e-05&-2.82e-05&-2.56e-05\\
140&&6.51e-05&5.30e-05&4.04e-05&3.73e-05&&1.17e-04&3.49e-05&1.18e-05&4.96e-06\\
160&&-1.54e-04&-3.32e-05&-9.11e-06&-1.33e-05&&2.51e-04&9.18e-05&3.69e-05&2.47e-05\\
\end{tabular}
\normalsize
\end{table}

\clearpage
\begin{table}
\scriptsize
\caption{$A_2(x)A_3(y)+A_3(x)A_2(y)$}
\label{Apptab10}
\begin{tabular}{lllllllllll}
\hline
angle &R=1.00 &R=1.25 &R=1.50 &R=1.75 &R=2.00 &R=1.00 &R=1.25 &R=1.50 &R=1.75 &R=2.00\\
\hline
$\uparrow$ to $\uparrow$&Real&&&&&Imag\\
\hline
20&1.18e+00&2.67e-01&6.20e-02&3.80e-02&7.05e-02&1.27e-01&-6.33e-02&2.03e-01&3.36e-01&3.79e-01\\
40&8.89e-02&-9.94e-03&-3.41e-02&-4.37e-02&-5.10e-02&1.05e-02&-8.08e-03&1.00e-02&1.97e-02&2.32e-02\\
60&2.29e-02&-2.42e-02&-3.63e-02&-4.50e-02&-5.40e-02&3.53e-03&-2.85e-03&1.06e-03&3.46e-03&4.43e-03\\
80&9.91e-03&-2.52e-02&-3.40e-02&-4.15e-02&-4.95e-02&2.22e-03&-1.37e-03&-1.06e-04&8.68e-04&1.37e-03\\
100&5.77e-03&-2.49e-02&-3.15e-02&-3.70e-02&-4.29e-02&1.90e-03&-7.84e-04&-3.40e-04&2.24e-04&5.69e-04\\
120&4.31e-03&-2.92e-02&-3.33e-02&-3.54e-02&-3.84e-02&2.11e-03&-5.30e-04&-5.18e-04&-7.42e-05&2.80e-04\\
140&3.94e-03&-6.10e-02&-6.23e-02&-5.64e-02&-5.16e-02&3.64e-03&-7.25e-04&-1.03e-03&-6.01e-04&-1.32e-04\\
160&7.05e-04&-4.38e-01&-4.52e-01&-3.88e-01&-3.21e-01&9.67e-03&-3.77e-03&-3.98e-03&-2.72e-03&-1.80e-03\\
\hline
$\uparrow$ to $\downarrow$&Real&&&&&Imag\\
\hline
20&-5.83e-04&-2.22e-02&-2.13e-02&-1.52e-02&-1.03e-02&-5.01e-03&-8.64e-03&3.11e-03&7.40e-03&7.59e-03\\
40&-6.00e-04&-8.88e-03&-9.88e-03&-9.61e-03&-9.63e-03&-1.41e-03&-2.45e-03&6.13e-04&1.81e-03&1.94e-03\\
60&-6.95e-04&-9.06e-03&-1.14e-02&-1.34e-02&-1.55e-02&-8.56e-04&-1.38e-03&9.19e-05&7.44e-04&8.71e-04\\
80&-8.25e-04&-1.02e-02&-1.40e-02&-1.77e-02&-2.16e-02&-8.59e-04&-1.14e-03&-1.99e-04&2.99e-04&4.52e-04\\
100&-9.57e-04&-8.21e-03&-1.36e-02&-1.93e-02&-2.48e-02&-1.23e-03&-1.30e-03&-5.41e-04&-6.21e-05&1.54e-04\\
120&-9.85e-04&5.68e-03&-3.53e-03&-1.34e-02&-2.17e-02&-2.13e-03&-1.90e-03&-1.16e-03&-6.02e-04&-2.82e-04\\
140&-4.04e-04&8.32e-02&5.55e-02&2.41e-02&1.48e-03&-3.96e-03&-3.00e-03&-2.42e-03&-1.80e-03&-1.33e-03\\
160&5.03e-04&1.04e+00&7.80e-01&4.75e-01&2.65e-01&-8.63e-03&-1.12e-03&-2.80e-03&-4.28e-03&-4.82e-03\\
\hline
$\downarrow$ to $\uparrow$&Real&&&&&Imag\\
\hline
20&-5.56e-04&1.09e-02&1.40e-02&1.12e-02&7.53e-03&-5.01e-03&4.20e-03&-1.92e-03&-6.48e-03&-8.24e-03\\
40&4.42e-07&2.90e-06&3.81e-06&2.56e-06&2.73e-06&-1.41e-03&1.22e-03&-3.82e-04&-1.61e-03&-2.10e-03\\
60&-5.00e+01&-5.00e+01&-5.00e+01&-5.00e+01&-5.00e+01&-8.55e-04&6.72e-04&-9.36e-05&-7.08e-04&-9.67e-04\\
80&-6.94e-04&1.37e-03&1.80e-03&1.36e-03&7.85e-04&-8.58e-04&4.79e-04&1.12e-05&-3.94e-04&-5.76e-04\\
100&-9.60e-08&1.01e-07&8.75e-07&8.37e-07&5.99e-07&-1.22e-03&3.83e-04&6.22e-05&-2.55e-04&-4.04e-04\\
120&-9.00e+01&-9.00e+01&-9.00e+01&-9.00e+01&-9.00e+01&-2.13e-03&3.28e-04&8.50e-05&-1.92e-04&-3.33e-04\\
140&-9.52e-04&6.41e-04&8.08e-04&4.01e-04&-3.95e-05&-3.97e-03&4.05e-04&9.98e-05&-1.81e-04&-3.27e-04\\
160&1.76e-07&-1.43e-07&1.07e-06&8.91e-07&8.92e-07&-8.71e-03&1.28e-03&2.69e-04&-2.31e-04&-3.86e-04\\
\hline
$\downarrow$ to $\downarrow$&Real&&&&&Imag\\
\hline
20&1.08e+00&2.48e-01&3.63e-01&3.74e-01&3.29e-01&-1.15e-01&2.59e-01&3.18e-01&2.08e-01&1.10e-01\\
40&5.97e-02&-5.09e-03&2.52e-03&2.50e-03&-1.14e-03&-7.60e-03&1.75e-02&2.07e-02&1.34e-02&7.13e-03\\
60&8.07e-03&-1.30e-02&-1.07e-02&-9.88e-03&-9.56e-03&-2.45e-03&3.92e-03&4.39e-03&2.82e-03&1.50e-03\\
80&-2.03e-04&-9.28e-03&-6.87e-03&-4.92e-03&-2.77e-03&-2.27e-03&1.47e-03&1.55e-03&9.73e-04&5.13e-04\\
100&-2.54e-03&-4.54e-03&-1.68e-03&1.23e-03&4.25e-03&-3.40e-03&7.56e-04&7.63e-04&4.56e-04&2.26e-04\\
120&-3.39e-03&-1.13e-03&2.05e-03&5.29e-03&8.57e-03&-6.13e-03&5.44e-04&5.41e-04&3.00e-04&1.32e-04\\
140&-2.58e-03&5.00e-04&3.55e-03&6.21e-03&9.02e-03&-1.26e-02&7.72e-04&7.14e-04&3.99e-04&1.79e-04\\
160&4.06e-03&-5.44e-04&2.45e-03&4.39e-03&6.05e-03&-3.61e-02&1.95e-03&1.77e-03&1.13e-03&6.36e-04\\
\hline
L to $\uparrow$&Real&&&&&Imag\\
\hline
20&&-4.93e-02&-7.09e-02&-6.34e-02&-4.91e-02&&-8.56e-02&-2.71e-02&7.14e-03&2.35e-02\\
40&&-5.79e-03&-8.63e-03&-7.88e-03&-6.21e-03&&-1.17e-02&-4.16e-03&2.63e-04&2.44e-03\\
60&&-1.54e-03&-2.39e-03&-2.25e-03&-1.83e-03&&-3.84e-03&-1.56e-03&-2.16e-04&4.74e-04\\
80&&-5.99e-04&-8.71e-04&-8.44e-04&-7.10e-04&&-1.73e-03&-7.67e-04&-2.24e-04&6.73e-05\\
100&&-4.18e-04&-3.62e-04&-3.26e-04&-2.80e-04&&-7.79e-04&-3.26e-04&-1.21e-04&-1.07e-05\\
120&&-6.71e-04&-2.61e-04&-1.25e-04&-8.28e-05&&-9.96e-05&9.17e-05&7.79e-05&5.44e-05\\
140&&-1.51e-03&-5.89e-04&-2.14e-04&-6.84e-05&&5.39e-04&6.45e-04&4.36e-04&2.69e-04\\
160&&-3.60e-03&-2.10e-03&-1.05e-03&-4.98e-04&&3.89e-04&1.28e-03&1.04e-03&7.00e-04\\
\hline
L to $\downarrow$&Real&&&&&Imag\\
\hline
20&&7.71e-02&7.13e-02&6.01e-02&4.97e-02&&1.16e-02&3.65e-03&-5.14e-04&-2.40e-03\\
40&&9.69e-03&9.17e-03&7.83e-03&6.53e-03&&1.88e-03&7.76e-04&1.66e-04&-1.35e-04\\
60&&2.75e-03&2.77e-03&2.44e-03&2.07e-03&&8.04e-04&4.36e-04&2.07e-04&7.84e-05\\
80&&8.80e-04&1.09e-03&1.04e-03&9.22e-04&&4.79e-04&3.42e-04&2.24e-04&1.43e-04\\
100&&-2.91e-05&3.18e-04&4.28e-04&4.39e-04&&2.36e-04&2.82e-04&2.37e-04&1.86e-04\\
120&&-7.78e-04&-2.86e-04&-3.46e-05&8.69e-05&&-2.46e-04&1.17e-04&2.05e-04&2.08e-04\\
140&&-1.42e-03&-9.86e-04&-6.11e-04&-3.60e-04&&-1.59e-03&-4.90e-04&-6.14e-05&1.07e-04\\
160&&-2.78e-04&-1.29e-03&-1.16e-03&-1.00e-03&&-4.89e-03&-2.46e-03&-1.21e-03&-5.75e-04\\
\end{tabular}
